Realizability of tropical pluri-canonical divisors

Consider a pair consisting of an abstract tropical curve and an effective divisor from the linear system associated to $k$ times the canonical divisor for $k \in \mathbb{Z}_{\geq 1}$. In this article we give a purely combinatorial criterion to determine if such a pair arises as the tropicalization of a pair consisting of a smooth algebraic curve over a non-Archimedean field with algebraically closed residue field of characteristic 0 together with an effective pluri-canonical divisor. To do so, we introduce tropical normalized covers as special instances of tropical Hurwitz covers and reduce the realizability problem for pluri-canonical divisors to the realizability problem for normalized covers. Our main result generalizes the work of M\"oller-Ulirsch-Werner on realizability of tropical canonical divisors and incorporates the recent progress on compactifications of strata of $k$-differentials in the work of Bainbridge-Chen-Gendron-Grushevsky-M\"oller.

==> tikzpicture_independent_cycles.tex <==
\begin{tikzpicture}[scale=1.5, decoration={markings, mark=at position .5 with {\arrow{>}}}]
	%%% cover %%%
	\fill 
	(0, 0) circle (2pt);
	\draw
	(-0.5, 1) node[draw, thick, shape = circle, inner sep = 1pt, anchor = south] {1}
	(-1.5, 1) node[draw, thick, shape = circle, inner sep = 1pt, anchor = south] {1}
	(0.5, 1) node[draw, thick, shape = circle, inner sep = 1pt, anchor = south] {1}
	(1.5, 1) node[draw, thick, shape = circle, inner sep = 1pt, anchor = south] {1};
	
	\path[draw] (0,0) to[bend left = 12] (-1.5, 1) to[bend left = 12] (0,0)
	to[bend left = 20] (-.5, 1) to[bend left = 20] (0,0)
	to[bend left = 20] (.5, 1) to[bend left = 20] (0,0)
	to[bend left = 12] (1.5, 1) to[bend left = 12] (0,0);
	
	%legs
	\path[draw] (0,0) --++ (-45:0.3);
	\draw (0.3, -.3) node {8};
	\path[draw] (0,0) --++ (-135:0.3);
	\draw (-0.3, -.3) node {6};
	
	\draw (-2.5, .5) node {$\hat G^+$};
	
	
	%%% base %%%
	%genus 1 vertices
	\draw (-1, -1) node[draw, thick, shape = circle, inner sep = 1pt, anchor = south east] {1};
	\draw (1, -1) node[draw, thick, shape = circle, inner sep = 1pt, anchor = south west] {1};
	
	%parallel edges
	\path[draw] (0, -2) to[bend left = 30] (-1, -1) to[bend left = 30] (0, -2) to[bend left = 30] (1, -1) to[bend left = 30] (0, -2);
	
	%genus 0 vertex
	\fill (0, -2) circle (2pt);
	
	%legs
	\path[draw] (0,-2) --++ (-45:0.3);
	\draw (0.3, -2.3) node {7};
	\path[draw] (0,-2) --++ (-135:0.3);
	\draw (-0.3, -2.3) node {5};
	
	%name of graph
	\draw (-2.5, -1.5) node {$G^+$};
	
\end{tikzpicture}


==> tikzpicture_maximal_cone_in_tropicalHodge.tex <==
\begin{tikzpicture}[scale=2]
	
	\def\rad{0.3}													%radius for self-loops
	\newcommand{\blackDot}[1]{\fill #1 circle [radius = 1pt]}		%draw support point of divisor 
																	%at position #1
	\def\k{3}				%ultimately specifies the number of black dots in the picture
	\def\twok{6}
	\def\twokplusone{7}
	\def\kplusone{4}
	
	%left half of graph
	\draw (-1-\rad, 0) circle [radius = \rad];
	\path[draw] (-1,0) -- ++ (1,0) 
		node(A)[inner sep = 0]{} 
		-- ++ (0,1);
	\draw (0,1+\rad) circle [radius = \rad];
	\path[draw] (A) -- ++ (1,0) 
		node(B)[inner sep = 0]{} 
		-- ++ (0,1);
	\draw (1,1+\rad) circle [radius = \rad];
	\path[draw] (B) -- ++ (0.5,0);
	
	%dashed connecting line
	\draw (1.75, 0) node[anchor = center] {$\cdots$};
	
	
	%right half of graph
	\draw (3.5+\rad, 0) circle [radius = \rad];
	\path[draw] (3.5,0) -- ++ (-1,0) 
		node(C)[inner sep = 0]{} 
		-- ++ (0,1);
	\draw (2.5,1+\rad) circle [radius = \rad];
	\path[draw] (C) -- ++ (-0.5,0);
	
	
	
	%add in the black dots
	\foreach \x in {1,..., \k} {
		\blackDot{(-1 + \x / \kplusone, 0)};
		\blackDot{(2.5 + \x / \kplusone, 0)};
	}
	\foreach \y in {1,...,\twok} { 
		\blackDot{(0, \y / \twokplusone)};
		\blackDot{(1, \y / \twokplusone)};
		\blackDot{(2.5, \y / \twokplusone)};
	}
	
\end{tikzpicture}

==> tikzpicture_noneffective_cycle.tex <==
\begin{tikzpicture}[scale=1.5, decoration={markings, mark=at position .5 with {\arrow{>}}}]
	%%% cover %%%
	\fill (0, 0) circle [radius = 2pt];
	\fill (2, 0) circle [radius = 2pt];
	\draw[postaction={decorate}] (0, 0) to [bend left=100,min distance=30] (2, 0);
	\draw[postaction={decorate}] (2, 0) to [bend right=40] (0, 0);
	\draw[postaction={decorate}] (0, 0) to [bend right=40] (2, 0);
	\draw[postaction={decorate}] (2, 0) to [bend left=100,min distance=30] (0, 0);
	\draw[<->, dotted, shorten <= 6pt, shorten >= 6pt] (0, 0) to node[above]{$\tau$} (2, 0);
	\draw[<->, dotted] (1, 0.45) to node[right]{$\tau$} (1, 0.7);
	\draw[<->, dotted] (1, -0.45) to node[right]{$\tau$} (1, -0.7);

	%legs
	\path[draw] (0,0) --++ (-0.25,0);
	\draw (-0.4, 0) node {2};
	\path[draw] (2,0) --++ (0.25,0);
	\draw (2.4, 0) node {2};

	\draw (-.5, .5) node {$\hat G^+$};

	%%% base %%%
	\fill (1, -2) circle [radius = 2pt];
	\draw (1.5, -2) circle [radius = .5];
	\draw (0.5, -2) circle [radius = .5];

	%legs
	\path[draw] (1,-2) --++ (0,-0.35);
	\draw (1, -2.5) node {4};

	\draw (-.5, -1.5) node {$G^+$};
\end{tikzpicture}


==> tikzpicture_rational_tail.tex <==
\begin{tikzpicture}[scale=1.5, decoration={markings, mark=at position .5 with {\arrow{>}}}]
	%%% rational tail %%%
	\fill 
	(0, 0) circle (2pt)
	(0.5, -0.5) circle (2pt)
	(1, -1) circle (2pt);
	
	\path[draw] (0,0) -- (0.6, -0.6);
	\path[draw] (0.9,-0.9) -- (1,-1);
	\path[draw, dotted] (0.6, -0.6) -- (0.9,-0.9);
	
	%legs
	\path[draw] (0,0) --++ (135:0.3);
	\draw (-0.3, 0.35) node {$q_1$};
	\draw (0, 0.35) node {$\cdots$};
	\path[draw] (0,0) --++ (45:0.3);
	\draw (0.3, 0.35) node {$q_n$};
	\path[draw] (0.5,-0.5) --++ (-135:0.3);
	\draw (0.2, -0.8) node {1};
	\path[draw] (1,-1) --++ (-135:0.3);
	\draw (0.7, -1.3) node {1};
	\path[draw] (1,-1) --++ (-45:0.3);
	\draw (1.3, -1.3) node {1};

	%%% contraction %%%
        \begin{scope}[xshift=70]
	\fill 
	(0, 0) circle (2pt);
	
	%legs
	\path[draw] (0,0) --++ (135:0.3);
	\draw (-0.3, 0.35) node {$q_1$};
	\path[draw] (0,0) --++ (45:0.3);
	\draw (0, 0.35) node {$\cdots$};
	\draw (0.3, 0.35) node {$q_n$};
	\path[draw] (0,0) --++ (-135:0.3);
	\draw (-0.3, -0.3) node {1};
	\draw (0, -0.3) node {$\cdots$};
	\path[draw] (0,0) --++ (-45:0.3);
	\draw (0.3, -0.3) node {1};
        \end{scope}

	%%% arrow %%%
	\draw[->,decorate,decoration={snake,amplitude=.5mm}] (1, 0) -- (1.8, 0);
\end{tikzpicture}


==> tikzpicture_rational_tail_expansion.tex <==
\hfill
\begin{subfigure}{.4\textwidth}
	\centering
	\begin{tikzpicture}[scale=1.5, decoration={markings, mark=at position .5 with {\arrow{>}}}]
		\fill
		(0, 0) circle (2pt)
		(-1, -0.5) circle (2pt);

		\path[draw] (0,0) -- (-1, -0.5);

		%legs
		\path[draw] (0,0) --++ (135:0.3);
		\draw (-0.3, 0.35) node {$q_1$};
		\path[draw] (0,0) --++ (45:0.3);
		\draw (0, 0.35) node {$\cdots$};
		\draw (0.43, 0.35) node {$q_{n-1}$};
		\path[draw] (0,0) --++ (-135:0.3);
		\draw (-0.3, -0.3) node {1};
		\draw (0, -0.3) node {$\cdots$};
		\path[draw] (0,0) --++ (-45:0.3);
		\draw (0.3, -0.3) node {1};

		\path[draw] (-1,-0.5) --++ (135:0.3);
		\draw (-1.3, -0.15) node {$q_n$};
		\path[draw] (-1,-0.5) --++ (-135:0.3);
		\draw (-1.3, -0.8) node {$1$};
	\end{tikzpicture}
	\caption{The case $q_n > -k$.}
	\label{subfig:rational_tail_zero}
\end{subfigure}
\hfill
\begin{subfigure}{.4\textwidth}
	\centering
	\begin{tikzpicture}[scale=1.5, decoration={markings, mark=at position .5 with {\arrow{>}}}]
		\fill
		(0, 0) circle (2pt)
		(-1, 0.5) circle (2pt);

		\path[draw] (0,0) -- (-1, 0.5);

		%legs
		\path[draw] (0,0) --++ (135:0.3);
		\draw (-0.3, 0.35) node {$q_2$};
		\path[draw] (0,0) --++ (45:0.3);
		\draw (0, 0.35) node {$\cdots$};
		\draw (0.3, 0.35) node {$q_n$};
		\path[draw] (0,0) --++ (-135:0.3);
		\draw (-0.3, -0.3) node {1};
		\draw (0, -0.3) node {$\cdots$};
		\path[draw] (0,0) --++ (-45:0.3);
		\draw (0.3, -0.3) node {1};

		\path[draw] (-1,0.5) --++ (135:0.3);
		\draw (-1.3, 0.85) node {$q_1$};
		\path[draw] (-1,0.5) --++ (-135:0.3);
		\draw (-1.3, 0.2) node {$1$};
	\end{tikzpicture}
	\caption{The case $q_1 < -k -1$ (with non-zero $k$-residue if $k \mid q_1$).}
	\label{subfig:rational_tail1}
\end{subfigure}
\hfill
\\
\hfill
\begin{subfigure}{.4\textwidth}
	\centering
	\begin{tikzpicture}[scale=1.5, decoration={markings, mark=at position .5 with {\arrow{>}}}]
		\fill
		(0, 0) circle (2pt)
		(-1, 0.5) circle (2pt);

		\path[draw] (0,0) -- (-1, 0.5);

		%legs
		\path[draw] (0,0) --++ (135:0.3);
		\draw (-0.3, 0.35) node {$q_2$};
		\path[draw] (0,0) --++ (45:0.3);
		\draw (0, 0.35) node {$\cdots$};
		\draw (0.3, 0.35) node {$q_n$};
		\path[draw] (0,0) --++ (-135:0.3);
		\draw (-0.3, -0.3) node {1};
		\draw (0, -0.3) node {$\cdots$};
		\path[draw] (0,0) --++ (-45:0.3);
		\draw (0.3, -0.3) node {1};

		\path[draw] (-1,0.5) --++ (135:0.3);
		\draw (-1.3, 0.85) node {$q_1$};
		\path[draw] (-1,0.5) --++ (-135:0.3);
		\draw (-1.3, 0.2) node {$1$};
		\path[draw] (-1,0.5) --++ (-45:0.3);
		\draw (-0.7, 0.2) node {1};
	\end{tikzpicture}
	\caption{The case $q_1 < -k -1$ with $k \mid q_1$ and zero $k$-residue.}
	\label{subfig:rational_tail1b}
\end{subfigure}
\hfill
\begin{subfigure}{.4\textwidth}
	\centering
	\begin{tikzpicture}[scale=1.5, decoration={markings, mark=at position .5 with {\arrow{>}}}]
		\fill
		(0, 0) circle (2pt)
		(-1, 0) circle (2pt);

		\path[draw] (0,0) -- (-1, 0);

		%legs
		\path[draw] (0,0) --++ (135:0.3);
		\draw (-0.3, 0.35) node {$q_2$};
		\path[draw] (0,0) --++ (45:0.3);
		\draw (0, 0.35) node {$\cdots$};
		\draw (0.3, 0.35) node {$q_n$};
		\path[draw] (0,0) --++ (-135:0.3);
		\draw (-0.3, -0.3) node {1};
		\draw (0, -0.3) node {$\cdots$};
		\path[draw] (0,0) --++ (-45:0.3);
		\draw (0.3, -0.3) node {1};

		\path[draw] (-1,0) --++ (135:0.3);
		\draw (-1.3, 0.35) node {$q_1$};
		\path[draw] (-1,0) --++ (-135:0.3);
		\draw (-1.3, -0.3) node {$1$};
	\end{tikzpicture}
	\caption{The case $q_1 = -k -1$.}
	\label{subfig:rational_tail2}
\end{subfigure}
\hfill


==> tikzpicture_realizability_dumbbell_graph.tex <==
%symmetric legs on both self-loops
\begin{subfigure}{.4\textwidth}
	\centering
	\begin{tikzpicture}[scale=2]
	\tikzstyle{every node}=[font=\normalsize]
	
	%specify size of dumbbell graph -- radii of self loop
	\def \xrad{0.3}
	\def \yrad{.05}
	
	%position of selfloops and trivalent vertices
	\coordinate (center1) at (.3, -.5);
	\coordinate (center2) at (2,-.5);
	\coordinate (trivalent1) at ($(center1) + (\xrad, .0)$);
	\coordinate (trivalent2) at ($(center2) - (\xrad, 0)$);
	
	%draw dumbbell graph
	\draw (center1) ellipse (\xrad cm and \yrad cm); % left loop
	\draw (center2) ellipse (\xrad cm and \yrad cm); % right loop
	\draw (trivalent1) -- (trivalent2); %bridge edge
	
	%points in divisor on base curve
	\coordinate (D1) at ($(center1) + (70:\xrad cm and \yrad cm)$);
	\coordinate (D2) at ($(center1) + (250:\xrad cm and \yrad cm)$);
	\coordinate (D3) at ($(center2) + (100:\xrad cm and \yrad cm)$);
	\coordinate (D4) at ($(center2) + (230:\xrad cm and \yrad cm)$);
	\fill 
	(D1) circle (1pt) 
	(D2) circle (1pt)
	(D3) circle (1pt)
	(D4) circle (1pt);
	\path[draw,dotted,thick] (D1) -- (D2);
	\path[draw,dotted,thick] (D3) -- (D4);
	
	
	%specify parameters of covering -- position of "loops"
	\def \heightLoopLeft{0.3}
	\def \heightLoopRight{0.5}
	\coordinate (centerCover1) at ($(center1) + (0,\heightLoopLeft)$);
	\coordinate (centerCover2) at ($(center2) + (0,\heightLoopRight)$);
	
	%lift of divisor
	\coordinate (D1cover) at ($(D1) + (0,\heightLoopLeft)$);
	\coordinate (D2cover) at ($(D2) + (0,\heightLoopLeft)$);
	\coordinate (D3cover) at ($(D3) + (0,\heightLoopRight)$);
	\coordinate (D4cover) at ($(D4) + (0,\heightLoopRight)$);
	
	%trivalent vertices upstairs
	\def \heightBridgeEdge{0.85}
	\coordinate (trivalent1cover) at ($(trivalent1) + (0,\heightBridgeEdge)$);
	\coordinate (trivalent2cover) at ($(trivalent2) + (0,\heightBridgeEdge)$);
	
	% Platzhalter  
	\draw (1.3,-.7) node[] {\phantom{}}; % unten mitte
	\draw (2.3,1.3) node[] {\phantom{}}; % rechts oben
	
	% draw covering curve left to right			
	%\draw[yellow] (.3,-.2) ellipse (.3cm and .05cm); % links oben
	\draw (D1cover) arc (70:250:\xrad cm and \yrad cm);			
	\path[draw,dotted,thick] (D1) -- (D1cover) -- (D2cover) -- (D2);
	\path[draw] (D2cover) -- (trivalent1cover) -- (D1cover);
	\path[draw,dotted,thick] (trivalent1cover) -- (trivalent1);
	\path[draw] (trivalent1cover) -- (trivalent2cover);
	\path[draw,dotted,thick] (trivalent2cover) -- (trivalent2);
	\path[draw] (D3cover) -- (trivalent2cover) -- (D4cover);			
	\path[draw,dotted,thick] (D3) -- (D3cover) -- (D4cover) -- (D4);
	%\draw[yellow] (2,0) ellipse (.3cm and .05cm); % rechts, oben
	\draw (D4cover) arc (230:460:\xrad cm and \yrad cm);			

	%vertices on cover
	\fill
	(D1cover) circle (1pt)
	(D2cover) circle (1pt)
	(D3cover) circle (1pt)
	(D4cover) circle (1pt)
	(trivalent1cover) circle (1pt)
	(trivalent2cover) circle (1pt);
	
	%legs on cover
	\path[draw] (D1cover) [] -- ++(-45:.15);		%leg
	\path[draw] (D2cover) [] -- ++(-45:.15);		%leg
	\path[draw] (D3cover) [] -- ++(235:.15);		%leg
	\path[draw] (D4cover) [] -- ++(235:.15);		%leg
	
	\draw (-.3,.65) node {$\Gamma^+$};
	\draw (-.3,-.5) node {$\Gamma^{\phantom{+}}$};
	%        \draw (-.3,.65) node {$\Gamma^+$};
	%        \draw (-.4,-.5) node {$\Gamma$};
	\end{tikzpicture}
	\caption{}
	\label{subfig:Dumbbell_1}
\end{subfigure}%
\hfill
%one symmetric pair on a loop and one pair on the bridge
\begin{subfigure}{.4\textwidth}
	\centering
	\begin{tikzpicture}[scale=2]
	\tikzstyle{every node}=[font=\normalsize]
	
	%specify size of dumbbell graph -- radii of self loop
	\def \xrad{0.3}
	\def \yrad{.05}
	
	%position of selfloops and trivalent vertices
	\coordinate (center1) at (.3, -.5);
	\coordinate (center2) at (2,-.5);
	\coordinate (trivalent1) at ($(center1) + (\xrad, .0)$);
	\coordinate (trivalent2) at ($(center2) - (\xrad, 0)$);
	
	%draw dumbbell graph
	\draw (center1) ellipse (\xrad cm and \yrad cm); % left loop
	\draw (center2) ellipse (\xrad cm and \yrad cm); % right loop
	\draw (trivalent1) -- (trivalent2); %bridge edge
	
	%points in divisor on base curve
	\coordinate (D1) at ($(center1) + (70:\xrad cm and \yrad cm)$);
	\coordinate (D2) at ($(center1) + (250:\xrad cm and \yrad cm)$);
	\coordinate (D3) at ($(center1) + (1.0,0)$);
	\fill 
	(D1) circle (1pt) 
	(D2) circle (1pt)
	(D3) circle (1pt) node[below] {$2$};
	\path[draw,dotted,thick] (D1) -- (D2);
	
	
	%specify parameters of covering -- position of "loops"
	\def \heightLoopLeft{0.3}
	\def \heightLoopRight{1.5}
	\coordinate (centerCover1) at ($(center1) + (0,\heightLoopLeft)$);
	\coordinate (centerCover2) at ($(center2) + (0,\heightLoopRight)$);
	
	%lift of divisor
	\coordinate (D1cover) at ($(D1) + (0,\heightLoopLeft)$);
	\coordinate (D2cover) at ($(D2) + (0,\heightLoopLeft)$);
	
	%trivalent vertices upstairs
	\def \heightBridgeEdge{0.85}
	\coordinate (trivalent1cover) at ($(trivalent1) + (0,\heightBridgeEdge)$);
	\coordinate (D3cover) at ($(D3) + (0,\heightBridgeEdge)$);
	\coordinate (trivalent2cover) at ($(trivalent2) + (0,\heightLoopRight)$);
	
	% Platzhalter  
	\draw (1.3,-.7) node[] {\phantom{}}; % unten mitte
	\draw (2.3,1.3) node[] {\phantom{}}; % rechts oben
	
	% draw covering curve left to right			
	%\draw[yellow] (.3,-.2) ellipse (.3cm and .05cm); % links oben
	\draw (D1cover) arc (70:250:\xrad cm and \yrad cm);			
	\path[draw,dotted,thick] (D1) -- (D1cover) -- (D2cover) -- (D2);
	\path[draw] (D2cover) -- (trivalent1cover) -- (D1cover);
	\path[draw,dotted,thick] (trivalent1cover) -- (trivalent1);
	\path[draw] (trivalent1cover) -- (D3cover) -- (trivalent2cover);
	\draw[dotted,thick] (D3cover) -- (D3);
	\draw (centerCover2) ellipse (\xrad cm and \yrad cm);
	\draw[dotted,thick] (trivalent2cover) -- (trivalent2);
	
	%vertices on cover
	\fill
	(D1cover) circle (1pt)
	(D2cover) circle (1pt)
	(D3cover) circle (1pt)
	(trivalent1cover) circle (1pt)
	(trivalent2cover) circle (1pt);
	
	%legs on cover
	\path[draw] (D1cover) [] -- ++(-45:.15);		%leg
	\path[draw] (D2cover) [] -- ++(-45:.15);		%leg
	\path[draw] (D3cover) [] -- ++(-40:.15);		%leg
	\path[draw] (D3cover) [] -- ++(-55:.15);		%leg
	
	\draw (-.3,.65) node {$\Gamma^+$};
	\draw (-.3,-.5) node {$\Gamma^{\phantom{+}}$};
	%        \draw (-.3,.65) node {$\Gamma^+$};
	%        \draw (-.4,-.5) node {$\Gamma$};
	\end{tikzpicture}
	\caption{}
	\label{subfig:Dumbbell_2}
\end{subfigure}%
\\
%two pairs of legs on the bridge
\begin{subfigure}{.4\textwidth}
	\centering
	\begin{tikzpicture}[scale=2]
	\tikzstyle{every node}=[font=\normalsize]
	
	%specify size of dumbbell graph -- radii of self loop
	\def \xrad{0.3}
	\def \yrad{.05}
	
	%position of selfloops and trivalent vertices
	\coordinate (center1) at (.3, -.5);
	\coordinate (center2) at (2,-.5);
	\coordinate (trivalent1) at ($(center1) + (\xrad, .0)$);
	\coordinate (trivalent2) at ($(center2) - (\xrad, 0)$);
	
	%draw dumbbell graph
	\draw (center1) ellipse (\xrad cm and \yrad cm); % left loop
	\draw (center2) ellipse (\xrad cm and \yrad cm); % right loop
	\draw (trivalent1) -- (trivalent2); %bridge edge
	
	%points in divisor on base curve
	\coordinate (D12) at ($(center1) + (0.5,0)$);
	\coordinate (D34) at ($(center1) + (.95,0)$);
	\fill 
	(D12) circle (1pt) node[below] {2}
	(D34) circle (1pt) node[below] {2};
	
	
	%specify parameters of covering -- position of "loops"
	\def \heightLoopLeft{0.7}
	\def \heightLoopRight{1.3}
	\coordinate (centerCover1) at ($(center1) + (0,\heightLoopLeft)$);
	\coordinate (centerCover2) at ($(center2) + (0,\heightLoopRight)$);
	
	%trivalent vertices upstairs
	\def \heightBridgeEdge{0.3}
	\coordinate (trivalent1cover) at ($(trivalent1) + (0,\heightLoopLeft)$);
	\coordinate (trivalent2cover) at ($(trivalent2) + (0,\heightLoopRight)$);
	
	%lift of divisor
	\coordinate (D12cover) at ($(D12) + (0,\heightBridgeEdge)$);
	\coordinate (D34cover) at ($(D34) + (0,\heightBridgeEdge)$);
	
	% Platzhalter  
	\draw (1.3,-.7) node[] {\phantom{}}; % unten mitte
	\draw (2.3,1.3) node[] {\phantom{}}; % rechts oben
	
	% draw covering curve left to right			
	\draw (centerCover1) ellipse (\xrad cm and \yrad cm); % links oben
	\draw (trivalent1cover) -- (D12cover) -- (D34cover) -- (trivalent2cover);
	\draw[dotted,thick] 
	(trivalent1) -- (trivalent1cover)
	(D12) -- (D12cover)
	(D34) -- (D34cover)
	(trivalent2) -- (trivalent2cover);
	\draw (centerCover2) ellipse (\xrad cm and \yrad cm);
	
	%vertices on cover
	\fill
	(D12cover) circle (1pt)
	(D34cover) circle (1pt)
	(trivalent1cover) circle (1pt)
	(trivalent2cover) circle (1pt);
	
	%legs on cover
	\path[draw] (D12cover) [] -- ++(-40:.15);		%leg
	\path[draw] (D12cover) [] -- ++(-55:.15);		%leg
	\path[draw] (D34cover) [] -- ++(-40:.15);		%leg
	\path[draw] (D34cover) [] -- ++(-55:.15);		%leg
	
	\draw (-.3,.65) node {$\Gamma^+$};
	\draw (-.3,-.5) node {$\Gamma^{\phantom{+}}$};
	%        \draw (-.3,.65) node {$\Gamma^+$};
	%        \draw (-.4,-.5) node {$\Gamma$};
	\end{tikzpicture}
	\caption{}
	\label{subfig:Dumbbell_3}
\end{subfigure}%
\hfill
%two symmetric pairs on the same loop
\begin{subfigure}{.4\textwidth}
	\centering
	\begin{tikzpicture}[scale=2]
	\tikzstyle{every node}=[font=\normalsize]
	
	%specify size of dumbbell graph -- radii of self loop
	\def \xrad{0.3}
	\def \yrad{.05}
	
	%position of selfloops and trivalent vertices
	\coordinate (center1) at (0.6, -.5);
	\coordinate (center2) at (1.7,-.5);
	\coordinate (trivalent1) at ($(center1) + (.6, .0)$);
	\coordinate (trivalent2) at ($(center2) - (\xrad, 0)$);
	
	%draw dumbbell graph
	\draw (center1) ellipse (0.6 cm and \yrad cm); % left loop
	\draw (center2) ellipse (\xrad cm and \yrad cm); % right loop
	\draw (trivalent1) -- (trivalent2); %bridge edge
	
	%points in divisor on base curve
	\coordinate (D1) at ($(center1) + (80:0.6 cm and \yrad cm)$);
	\coordinate (D2) at ($(center1) + (120:0.6 cm and \yrad cm)$);
	\coordinate (D3) at ($(center1) + (260:0.6 cm and \yrad cm)$);
	\coordinate (D4) at ($(center1) + (300:0.6 cm and \yrad cm)$);
	\fill 
	(D1) circle (1pt) 
	(D2) circle (1pt)
	(D3) circle (1pt) 
	(D4) circle (1pt);
	\path[draw,dotted,thick] (D1) -- (D4);
	\path[draw,dotted,thick] (D2) -- (D3);
	
	
	%specify parameters of covering -- position of "loops"
	\def \heightLoopLeft{0.25}
	\def \heightLoopRight{1.2}
	\coordinate (centerCover1) at ($(center1) + (0,\heightLoopLeft)$);
	\coordinate (centerCover2) at ($(center2) + (0,\heightLoopRight)$);
	
	%lift of divisor
	\coordinate (D2cover) at ($(D2) + (0,\heightLoopLeft)$);
	\coordinate (D3cover) at ($(D3) + (0,\heightLoopLeft)$);
	\coordinate (D1cover) at ($(D1) + (0,\heightLoopLeft + .15)$);
	\coordinate (D4cover) at ($(D4) + (0,\heightLoopLeft + .15)$);
	
	%trivalent vertices upstairs
	\def \heightBridgeEdge{0.30}
	\coordinate (trivalent1cover) at ($(trivalent1) + (0,\heightBridgeEdge + 0.6)$);
	\coordinate (trivalent2cover) at ($(trivalent2) + (0,\heightLoopRight)$);
	
	% Platzhalter  
	\draw (1.3,-.7) node[] {\phantom{}}; % unten mitte
	\draw (2.3,1.3) node[] {\phantom{}}; % rechts oben
	
	% draw covering curve left to right			
	%\draw[yellow] (.3,-.2) ellipse (.3cm and .05cm); % links oben
	\draw (D2cover) arc (120:260:0.6 cm and \yrad cm);			
	\path[draw,dotted,thick] (D1) -- (D1cover) -- (D4cover) -- (D4);
	\path[draw,dotted,thick] (D2) -- (D2cover) -- (D3cover) -- (D3);
	\path[draw] (D2cover) -- (D1cover) -- (trivalent1cover) -- (D4cover) -- (D3cover);
	\draw[dotted,thick] (trivalent1cover) -- (trivalent1);
	\path[draw] (trivalent1cover) -- (trivalent2cover);
	\draw (centerCover2) ellipse (\xrad cm and \yrad cm);
	\draw[dotted,thick] (trivalent2cover) -- (trivalent2);
	
	%vertices on cover
	\fill
	(D1cover) circle (1pt)
	(D2cover) circle (1pt)
	(D3cover) circle (1pt)
	(D4cover) circle (1pt)
	(trivalent1cover) circle (1pt)
	(trivalent2cover) circle (1pt);
	
	%legs on cover
	\path[draw] (D1cover) [] -- ++(-45:.15);		%leg
	\path[draw] (D2cover) [] -- ++(-45:.15);		%leg
	\path[draw] (D3cover) [] -- ++(-45:.15);		%leg
	\path[draw] (D4cover) [] -- ++(-45:.15);		%leg
	
	\draw (-.3,.65) node {$\Gamma^+$};
	\draw (-.3,-.5) node {$\Gamma^{\phantom{+}}$};
	%        \draw (-.3,.65) node {$\Gamma^+$};
	%        \draw (-.4,-.5) node {$\Gamma$};
	\end{tikzpicture}
	\caption{}
	\label{subfig:Dumbbell_4}
\end{subfigure}%
%
%
%
%
%
%
%the following is not realizable
\begin{comment}{.4\textwidth}
\centering
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[font=\normalsize]

%specify size of dumbbell graph -- radii of self loop
\def \xrad{0.3}
\def \yrad{.05}

%position of selfloops and trivalent vertices
\coordinate (center1) at (.3, -.5);
\coordinate (center2) at (2,-.5);
\coordinate (trivalent1) at ($(center1) + (\xrad, .0)$);
\coordinate (trivalent2) at ($(center2) - (\xrad, 0)$);

%draw dumbbell graph
\draw (center1) ellipse (\xrad cm and \yrad cm); % left loop
\draw (center2) ellipse (\xrad cm and \yrad cm); % right loop
\draw (trivalent1) -- (trivalent2); %bridge edge

%points in divisor on base curve
\coordinate (D1) at ($(center1) + (70:\xrad cm and \yrad cm)$);
\coordinate (D2) at ($(center1) + (250:\xrad cm and \yrad cm)$);
\coordinate (D3) at ($(center1) + (1.0,0)$);
\coordinate (D4) at (trivalent2);
\fill 
(D1) circle (1pt) 
(D2) circle (1pt)
(D3) circle (1pt) 
(D4) circle (1pt);
\path[draw,dotted,thick] (D1) -- (D2);


%specify parameters of covering -- position of "loops"
\def \heightLoopLeft{0.3}
\def \heightLoopRight{1.3}
\coordinate (centerCover1) at ($(center1) + (0,\heightLoopLeft)$);
\coordinate (centerCover2) at ($(center2) + (0,\heightLoopRight)$);

%lift of divisor
\coordinate (D1cover) at ($(D1) + (0,\heightLoopLeft)$);
\coordinate (D2cover) at ($(D2) + (0,\heightLoopLeft)$);

%trivalent vertices upstairs
\def \heightBridgeEdge{0.85}
\coordinate (trivalent1cover) at ($(trivalent1) + (0,\heightBridgeEdge)$);
\coordinate (D3cover) at ($(D3) + (0,\heightBridgeEdge)$);
\coordinate (trivalent2cover) at ($(trivalent2) + (0,\heightLoopRight)$);

% Platzhalter  
\draw (1.3,-.7) node[] {\phantom{}}; % unten mitte
\draw (2.3,1.3) node[] {\phantom{}}; % rechts oben

% draw covering curve left to right			
%\draw[yellow] (.3,-.2) ellipse (.3cm and .05cm); % links oben
\draw (D1cover) arc (70:250:\xrad cm and \yrad cm);			
\path[draw,dotted,thick] (D1) -- (D1cover) -- (D2cover) -- (D2);
\path[draw] (D2cover) -- (trivalent1cover) -- (D1cover);
\path[draw,dotted,thick] (trivalent1cover) -- (trivalent1);
\path[draw] (trivalent1cover) -- (D3cover) -- (trivalent2cover);
\draw[dotted,thick] (D3cover) -- (D3);
\draw (centerCover2) ellipse (\xrad cm and \yrad cm);
\draw[dotted,thick] (trivalent2cover) -- (trivalent2);

%vertices on cover
\fill
(D1cover) circle (1pt)
(D2cover) circle (1pt)
(D3cover) circle (1pt)
(trivalent1cover) circle (1pt)
(trivalent2cover) circle (1pt);

%legs on cover
\path[draw] (D1cover) [] -- ++(-45:.15);		%leg
\path[draw] (D2cover) [] -- ++(-45:.15);		%leg
\path[draw] (D3cover) [] -- ++(-45:.15);		%leg
\path[draw] (trivalent2cover) [] -- ++(-45:.15);		%leg

\draw (-.3,.65) node {$\Gamma^+$};
\draw (-.3,-.5) node {$\Gamma^{\phantom{+}}$};
%        \draw (-.3,.65) node {$\Gamma^+$};
%        \draw (-.4,-.5) node {$\Gamma$};
\end{tikzpicture}
\end{comment}%
%\hfill
%the following is not realizable
\begin{comment}{.4\textwidth}
\centering
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[font=\normalsize]

%specify size of dumbbell graph -- radii of self loop
\def \xrad{0.3}
\def \yrad{.05}

%position of selfloops and trivalent vertices
\coordinate (center1) at (.3, -.5);
\coordinate (center2) at (2,-.5);
\coordinate (trivalent1) at ($(center1) + (\xrad, .0)$);
\coordinate (trivalent2) at ($(center2) - (\xrad, 0)$);

%draw dumbbell graph
\draw (center1) ellipse (\xrad cm and \yrad cm); % left loop
\draw (center2) ellipse (\xrad cm and \yrad cm); % right loop
\draw (trivalent1) -- (trivalent2); %bridge edge

%points in divisor on base curve
\coordinate (D12) at ($(center1) + (0.7,0)$);
\coordinate (D34) at ($(center1) + (1.0,0)$);
\fill 
(trivalent1) circle (1pt)
(D12) circle (1pt) 
(D34) circle (1pt) node[below] {2};


%specify parameters of covering -- position of "loops"
\def \heightLoopLeft{0.65}
\def \heightLoopRight{1.3}
\coordinate (centerCover1) at ($(center1) + (0,\heightLoopLeft)$);
\coordinate (centerCover2) at ($(center2) + (0,\heightLoopRight)$);

%trivalent vertices upstairs
\def \heightBridgeEdge{0.3}
\coordinate (trivalent1cover) at ($(trivalent1) + (0,\heightLoopLeft)$);
\coordinate (trivalent2cover) at ($(trivalent2) + (0,\heightLoopRight)$);

%lift of divisor
\coordinate (D12cover) at ($(D12) + (0,\heightBridgeEdge)$);
\coordinate (D34cover) at ($(D34) + (0,\heightBridgeEdge)$);

% Platzhalter  
\draw (1.3,-.7) node[] {\phantom{}}; % unten mitte
\draw (2.3,1.3) node[] {\phantom{}}; % rechts oben

% draw covering curve left to right			
\draw (centerCover1) ellipse (\xrad cm and \yrad cm); % links oben
\draw (trivalent1cover) -- (D12cover) -- (D34cover) -- (trivalent2cover);
\draw[dotted,thick] 
(trivalent1) -- (trivalent1cover)
(D12) -- (D12cover)
(D34) -- (D34cover)
(trivalent2) -- (trivalent2cover);
\draw (centerCover2) ellipse (\xrad cm and \yrad cm);

%vertices on cover
\fill
(D12cover) circle (1pt)
(D34cover) circle (1pt)
(trivalent1cover) circle (1pt)
(trivalent2cover) circle (1pt);

%legs on cover
\path[draw] (trivalent1cover) [] -- ++(-65:.15);		%leg
\path[draw] (D12cover) [] -- ++(-45:.15);		%leg
\path[draw] (D34cover) [] -- ++(-40:.15);		%leg
\path[draw] (D34cover) [] -- ++(-55:.15);		%leg

\draw (-.3,.65) node {$\Gamma^+$};
\draw (-.3,-.5) node {$\Gamma^{\phantom{+}}$};
%        \draw (-.3,.65) node {$\Gamma^+$};
%        \draw (-.4,-.5) node {$\Gamma$};
\end{tikzpicture}
\end{comment}%
%\hfill
%the following is not realizable
\begin{comment}{.4\textwidth}
\centering
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[font=\normalsize]

%specify size of dumbbell graph -- radii of self loop
\def \xrad{0.3}
\def \yrad{.05}

%position of selfloops and trivalent vertices
\coordinate (center1) at (.3, -.5);
\coordinate (center2) at (2,-.5);
\coordinate (trivalent1) at ($(center1) + (\xrad, .0)$);
\coordinate (trivalent2) at ($(center2) - (\xrad, 0)$);

%draw dumbbell graph
\draw (center1) ellipse (\xrad cm and \yrad cm); % left loop
\draw (center2) ellipse (\xrad cm and \yrad cm); % right loop
\draw (trivalent1) -- (trivalent2); %bridge edge

%points in divisor on base curve
\coordinate (D12) at ($(center1) + (0.5,0)$);
\coordinate (D34) at ($(center1) + (.9,0)$);
\fill 
(trivalent1) circle (1pt)
(D12) circle (1pt) 
(D34) circle (1pt) 
(trivalent2) circle (1pt);


%specify parameters of covering -- position of "loops"
\def \heightLoopLeft{0.5}
\def \heightLoopRight{0.9}
\coordinate (centerCover1) at ($(center1) + (0,\heightLoopLeft)$);
\coordinate (centerCover2) at ($(center2) + (0,\heightLoopRight)$);

%trivalent vertices upstairs
\def \heightBridgeEdge{0.3}
\coordinate (trivalent1cover) at ($(trivalent1) + (0,\heightLoopLeft)$);
\coordinate (trivalent2cover) at ($(trivalent2) + (0,\heightLoopRight)$);

%lift of divisor
\coordinate (D12cover) at ($(D12) + (0,\heightBridgeEdge)$);
\coordinate (D34cover) at ($(D34) + (0,\heightBridgeEdge)$);

% Platzhalter  
\draw (1.3,-.7) node[] {\phantom{}}; % unten mitte
\draw (2.3,1.3) node[] {\phantom{}}; % rechts oben

% draw covering curve left to right			
\draw (centerCover1) ellipse (\xrad cm and \yrad cm); % links oben
\draw (trivalent1cover) -- (D12cover) -- (D34cover) -- (trivalent2cover);
\draw[dotted,thick] 
(trivalent1) -- (trivalent1cover)
(D12) -- (D12cover)
(D34) -- (D34cover)
(trivalent2) -- (trivalent2cover);
\draw (centerCover2) ellipse (\xrad cm and \yrad cm);

%vertices on cover
\fill
(D12cover) circle (1pt)
(D34cover) circle (1pt)
(trivalent1cover) circle (1pt)
(trivalent2cover) circle (1pt);

%legs on cover
\path[draw] (trivalent1cover) [] -- ++(-65:.15);		%leg
\path[draw] (D12cover) [] -- ++(-45:.15);		%leg
\path[draw] (D34cover) [] -- ++(-45:.15);		%leg
\path[draw] (trivalent2cover) [] -- ++(-65:.15);		%leg

\draw (-.3,.65) node {$\Gamma^+$};
\draw (-.3,-.5) node {$\Gamma^{\phantom{+}}$};
%        \draw (-.3,.65) node {$\Gamma^+$};
%        \draw (-.4,-.5) node {$\Gamma$};
\end{tikzpicture}
\end{comment}
%\hfill

==> tikzpicture_realizable_dumbbell_graph_with_cover.tex <==
\begin{tikzpicture}[scale=2]
\tikzstyle{every node}=[font=\normalsize]

%specify size of dumbbell graph -- radii of self loop
\def \xrad{0.3}
\def \yrad{.05}

%position of selfloops and trivalent vertices
\coordinate (center1) at (0.6, -.5);
\coordinate (center2) at (1.7,-.5);
\coordinate (trivalent1) at ($(center1) + (.6, .0)$);
\coordinate (trivalent2) at ($(center2) - (\xrad, 0)$);

%points in divisor on dubbell graph
\coordinate (D1) at ($(center1) + (80:0.6 cm and \yrad cm)$);
\coordinate (D2) at ($(center1) + (120:0.6 cm and \yrad cm)$);
\coordinate (D3) at ($(center1) + (260:0.6 cm and \yrad cm)$);
\coordinate (D4) at ($(center1) + (300:0.6 cm and \yrad cm)$);

%specify parameters of base curve -- position of "loops"
\def \heightLoopLeft{0.25}
\def \heightLoopRight{1.2}
\coordinate (centerBase1) at ($(center1) + (0,\heightLoopLeft)$);
\coordinate (centerBase2) at ($(center2) + (0,\heightLoopRight)$);

%lift of divisor from dumbbell graph to base curve
\coordinate (D2base) at ($(D2) + (0,\heightLoopLeft)$);
\coordinate (D3base) at ($(D3) + (0,\heightLoopLeft)$);
\coordinate (D1base) at ($(D1) + (0,\heightLoopLeft + .15)$);
\coordinate (D4base) at ($(D4) + (0,\heightLoopLeft + .15)$);

%trivalent vertices
\def \heightBridgeEdge{0.30}
\coordinate (trivalent1base) at ($(trivalent1) + (0,\heightBridgeEdge + 0.6)$);
\coordinate (trivalent2base) at ($(trivalent2) + (0,\heightLoopRight)$);

% Platzhalter  
\draw (1.3,-.7) node[] {\phantom{}}; % unten mitte
\draw (2.3,1.3) node[] {\phantom{}}; % rechts oben

% draw base curve left to right			
%\draw[yellow] (.3,-.2) ellipse (.3cm and .05cm); % links oben
\draw (D2base) arc (120:260:0.6 cm and \yrad cm);			
%\path[draw,dotted,thick] (D1) -- (D1cover) -- (D4cover) -- (D4);
%\path[draw,dotted,thick] (D2) -- (D2cover) -- (D3cover) -- (D3);
\path[draw] (D2base) -- (D1base) -- (trivalent1base) -- (D4base) -- (D3base);
%\draw[dotted,thick] (trivalent1cover) -- (trivalent1);
\path[draw] (trivalent1base) -- (trivalent2base);
\draw (centerBase2) ellipse (\xrad cm and \yrad cm);
%\draw[dotted,thick] (trivalent2cover) -- (trivalent2);

%vertices on base
\fill
(D1base) circle (1pt)
(D2base) circle (1pt)
(D3base) circle (1pt)
(D4base) circle (1pt)
(trivalent1base) circle (1pt)
(trivalent2base) circle (1pt);

%legs on base
\path[draw] (D1base) [] -- ++(-45:.15);		%leg
\path[draw] (D2base) [] -- ++(-45:.15);		%leg
\path[draw] (D3base) [] -- ++(-45:.15);		%leg
\path[draw] (D4base) [] -- ++(-45:.15);		%leg

%specify parameters of covering curve -- position of "loops"
\def \heightLoopLeft{1.25}
\def \heightLoopRight{1.7}
\def \doubleVertexOffset{0.08}
\coordinate (centerCover1) at ($(center1) + (0,\heightLoopLeft)$);
\coordinate (centerCover2A) at ($(center2) + (0,\heightLoopRight)$);
\coordinate (centerCover2B) at ($(center2) + (0,\heightLoopRight + \doubleVertexOffset)$);

%lift of divisor from dumbbell graph to cover
\coordinate (D2cover) at ($(D2) + (0,\heightLoopLeft)$);
\coordinate (D3cover) at ($(D3) + (0,\heightLoopLeft)$);
\coordinate (D1cover) at ($(D1) + (0,\heightLoopLeft + .15)$);
\coordinate (D4cover) at ($(D4) + (0,\heightLoopLeft + .15)$);

%trivalent vertices
\def \heightBridgeEdge{1}
\coordinate (trivalent1coverA) at ($(trivalent1) + (0,\heightBridgeEdge + 0.6)$);
\coordinate (trivalent1coverB) at ($(trivalent1) + (0,\heightBridgeEdge + 0.6 + \doubleVertexOffset)$);
\coordinate (trivalent2coverA) at ($(trivalent2) + (0,\heightLoopRight)$);
\coordinate (trivalent2coverB) at ($(trivalent2) + (0,\heightLoopRight + \doubleVertexOffset)$);

% draw base curve left to right			
%\draw[yellow] (.3,-.2) ellipse (.3cm and .05cm); % links oben
\draw[double, double distance=1pt] (D2cover) arc (120:260:0.6 cm and \yrad cm);			
\path[draw,dotted,thick] (D1base) -- (D1cover) -- (D4cover) -- (D4base) -- (D1base);
\path[draw,dotted,thick] (D2base) -- (D2cover) -- (D3cover) -- (D3base) -- (D2base);
\path[draw] (D2cover) -- (D1cover);
\path[draw] (D4cover) -- (D3cover);
\path[draw] (D1cover) -- (trivalent1coverA) -- (D4cover);
\path[draw] (D1cover) -- (trivalent1coverB) -- (D4cover);
\draw[dotted,thick] (trivalent1coverB) -- (trivalent1base);
\path[draw] (trivalent1coverA) -- (trivalent2coverA);
\path[draw] (trivalent1coverB) -- (trivalent2coverB);
\draw (centerCover2A) ellipse (\xrad cm and \yrad cm);
\draw (centerCover2B) ellipse (\xrad cm and \yrad cm);
\draw[dotted,thick] (trivalent2coverB) -- (trivalent2base);

%vertices on base
\fill
(D1cover) circle (1pt)
(D2cover) circle (1pt)
(D3cover) circle (1pt)
(D4cover) circle (1pt)
(trivalent1coverA) circle (1pt)
(trivalent1coverB) circle (1pt)
(trivalent2coverA) circle (1pt)
(trivalent2coverB) circle (1pt);

%legs on base
\path[draw] (D1cover) [] -- ++(-45:.15);		%leg
\path[draw] (D2cover) [] -- ++(-45:.15);		%leg
\path[draw] (D3cover) [] -- ++(-45:.15);		%leg
\path[draw] (D4cover) [] -- ++(-45:.15);		%leg

\draw (-.3,1) node {$\hat \Gamma^+$};
\draw (-.3,0) node {$\Gamma^+$};
%        \draw (-.3,.65) node {$\Gamma^+$};
%        \draw (-.4,-.5) node {$\Gamma$};
\end{tikzpicture}


==> tikzpicture_smoothing_level.tex <==
\begin{tikzpicture}[scale=1.5, decoration={markings, mark=at position .5 with {\arrow{>}}}]
	%%% cover %%%
	\fill 
	(-1, 0) circle (2pt)
	(0.5, 0) circle (2pt)
	(1.5, 0) circle (2pt);
	\draw
	(-0.5, 1) node[draw, thick, shape = circle, inner sep = 1pt, anchor = south] {1}
	(-1.5, 1) node[draw, thick, shape = circle, inner sep = 1pt, anchor = south] {1}
	(0.5, 1) node[draw, thick, shape = circle, inner sep = 1pt, anchor = south] {1}
	(1.5, 1) node[draw, thick, shape = circle, inner sep = 1pt, anchor = south] {1};
	
	\path[draw] (-1,0) to (-1.5, 1);
	\path[draw] (-1,0) to (-0.5, 1);
	\path[draw] (-1,0) to (0.5, 1);
	\path[draw] (-1,0) to (1.5, 1);
	\path[draw] (0.5,0) to (0.5, 1);
	\path[draw] (0.5,0) to (1.5, 1);
	\path[draw] (1.5,0) to (0.5, 1);
	\path[draw] (1.5,0) to (1.5, 1);
	
	%legs
	\path[draw] (-1,0) --++ (-45:0.3);
	\draw (-0.7, -.3) node {4};
	\path[draw] (-1,0) --++ (-135:0.3);
	\draw (-1.3, -.3) node {2};
	\path[draw] (0.5,0) --++ (0,-0.25);
	\draw (0.5, -.4) node {2};
	\path[draw] (1.5,0) --++ (0,-0.25);
	\draw (1.5, -.4) node {2};
	
	\draw (-2.5, .5) node {$\hat G_1^+$};
	
	
	%%% base %%%
	%genus 1 vertices
	\draw (-1, -1) node[draw, thick, shape = circle, inner sep = 1pt, anchor = south] {1};
	\draw (1, -1) node[draw, thick, shape = circle, inner sep = 1pt, anchor = south] {1};
	
	%parallel edges
	\path[draw] (-1, -2) to (-1, -1);
	\path[draw] (-1, -2) to (1, -1);
	\path[draw] (1, -2) to[bend left = 30] (1, -1) to[bend left = 30] (1, -2);
	
	%genus 0 vertices
	\fill (-1, -2) circle (2pt);
	\fill (1, -2) circle (2pt);
	
	%legs
	\path[draw] (-1,-2) --++ (-45:0.3);
	\draw (-0.7, -2.3) node {3};
	\path[draw] (-1,-2) --++ (-135:0.3);
	\draw (-1.3, -2.3) node {1};
	\path[draw] (1,-2) --++ (0,-0.25);
	\draw (1, -2.4) node {4};
	
	%name of graph
	\draw (-2.5, -1.5) node {$G_1^+$};
	
\end{tikzpicture}


==> tikzpicture_smoothing_level_illegal.tex <==
\begin{tikzpicture}[scale=1.5, decoration={markings, mark=at position .5 with {\arrow{>}}}]
	%%% cover %%%
	\fill 
	(-1, 0) circle (2pt);
	\draw
	(-0.5, 1) node[draw, thick, shape = circle, inner sep = 1pt, anchor = south] {1}
	(-1.5, 1) node[draw, thick, shape = circle, inner sep = 1pt, anchor = south] {1}
	(1, 1) node[draw, thick, shape = circle, inner sep = 1pt, anchor = south] {3};
	
	\path[draw] (-1,0) to (-1.5, 1);
	\path[draw] (-1,0) to (-0.5, 1);
	\path[draw] (-1,0) to (1, 1);
	\path[draw] (-1,0) to (1, 1);
	
	%legs
	\path[draw] (-1,0) --++ (-45:0.3);
	\draw (-0.7, -.3) node {4};
	\path[draw] (-1,0) --++ (-135:0.3);
	\draw (-1.3, -.3) node {2};
	\path[draw] (1,1) --++ (-45:0.3);
	\draw (0.7, 0.7) node {2};
	\path[draw] (1,1) --++ (-135:0.3);
	\draw (1.3, 0.7) node {2};
	
	\draw (-2.5, .5) node {$\hat G_2^+$};
	
	
	%%% base %%%
	%genus 1 vertices
	\draw (-1, -1) node[draw, thick, shape = circle, inner sep = 1pt, anchor = south] {1};
	\draw (1, -1) node[draw, thick, shape = circle, inner sep = 1pt, anchor = south] {2};
	
	%parallel edges
	\path[draw] (-1, -2) to (-1, -1);
	\path[draw] (-1, -2) to (1, -1);
	
	%genus 0 vertices
	\fill (-1, -2) circle (2pt);
	
	%legs
	\path[draw] (-1,-2) --++ (-45:0.3);
	\draw (-0.7, -2.3) node {3};
	\path[draw] (-1,-2) --++ (-135:0.3);
	\draw (-1.3, -2.3) node {1};
	\path[draw] (1,-1) --++ (0,-0.25);
	\draw (1, -1.4) node {4};
	
	%name of graph
	\draw (-2.5, -1.5) node {$G_2^+$};
	
\end{tikzpicture}


==> tikzpicture_strategy.tex <==
\tikzset{
	mynode/.style={rectangle, draw, on grid, font = \small}, 
}
\def\arrowoffset{8}
\newcommand{\myindent}{\phantom{$\bullet$} \quad}
\begin{tikzpicture}[node distance=4.5 and 7.3, every text node part/.style={align=left}]
	\node[mynode](kdiff) {\textbf{$k$-differential} $(X, \eta) \in \bP \Omega^k \cM_g(\mu)$ \\
		consisting of \\
		$\bullet$ \quad smooth curve $X$ of genus $g$ \\
		$\bullet$ \quad section of $k$-th tensor power \\
		\myindent of canonical bundle $\eta$ \\
		\myindent with zero/pole orders $\mu = (m_1, \ldots, m_n)$};
	\node[mynode](mskdiff)[right=of kdiff] {Def. \ref{def:normalized_cover}: \textbf{normalized cover of} \\
		\textbf{$k$-differential} $\big[ \tau \acts \hat X \xrightarrow{\pi} X \big]$ with \\ 
		$\bullet$ \quad smooth curves $\hat X$ and $X$ \\
		$\bullet$ \quad ramified cover $\pi$ of degree $k$ \\
		$\bullet$ \quad deck transformation $\tau$ with $\tau^k = \id$ \\
		$\bullet$ \quad $k$-differential $\eta$ on $X$ \\ 
		$\bullet$ \quad abelian differential $\omega$ on $\hat X$ s.t. \\
		\myindent $\pi^\ast \eta = \omega^{\otimes k}$ and $\tau^\ast \omega = \zeta_k \omega$};
	
	\node[mynode](twistedkdiff)[below=of kdiff] {Def. \ref{def:twisted_k_differential}: \textbf{twisted $k$-differential} \\
		$\big(X, \{\eta_v\}_v \big)\in \bP \Omega^k \overline{\cM}_g(\mu)$ consisting of \\
		$\bullet$ \quad nodal curve $X = \bigcup X_v$ \\
		$\bullet$ \quad $k$-differential for each irreducible \\
		\myindent component $\{\eta_v\}_v$ \\
		$\bullet$ \quad level function $\ell : V \to \bZ_{\leq 0}$};
	\node[mynode](twistedmskdiff)[below=of mskdiff] {Def. \ref{def:multi-scale_k-diff}: \textbf{multi-scale $k$-differential} \\
		$\big[ \tau \acts \hat X \xrightarrow{\pi} X \big] \in \bP \Xi^k \overline{\cM}_g(\mu)$ with \\
		$\bullet$ \quad nodal curves $\hat X$ and $X$ \\
		$\bullet$ \quad twisted $k$-differential $\{\eta_v\}_v$ on $X$ \\
		$\bullet$ \quad twisted differential $\{\omega_v\}_v$ on $\hat X$ \\
		$\bullet$ \quad level function $\ell : V \to \bZ_{\leq 0}$
	};
	
	\node[mynode](enhancedlg)[below = of twistedkdiff] {Def. \ref{def:enhanced_level_graph}: \textbf{$k$-enhanced level graph $G^+$} \\
		consisting of \\
		$\bullet$ \quad underlying graph $G = (V, H, L)$ \\ 
		$\bullet$ \quad level function $\ell : V \to \bZ_{\leq 0}$ \\ 
		$\bullet$ \quad $k$-enhancement $o : H \cup L \to \bZ$};
	
	\node[mynode](covenhancedlg)[below = of twistedmskdiff] {Def. \ref{def:normalized_cover_enhanced_level_graph}: \textbf{normalized cover of enhanced} \\ 
		\textbf{level graphs} $\tau \acts \hat G^+ \xrightarrow{\pi} G^+$ with \\
		$\bullet$ \quad enhanced level graph \\
		\myindent $\hat G^+ = (\hat G, \hat \ell = \ell \circ \pi, \hat o)$\\
		$\bullet$ \quad $k$-enhanced level graph $G^+ = (G, \ell, o)$};
	
	\node[mynode](tropcurve)[below = of enhancedlg] {Def. \ref{def:tropical_k-Hodge_bundle}: \textbf{tropical $k$-canonical} \\
		\textbf{divisor $(\Gamma, D) \in \tropHodge$} consisting of \\
		$\bullet$ \quad Tropical curve $\Gamma = (G, g, l)$ with \\
		\myindent vertex genus function $g : V(G) \to \bN$, \\
		\myindent edge-length function $l : E(G) \to \bR_{>0}$ \\
		$\bullet$ \quad effective $k$-canonical divisor  \\
		\myindent $D = kK_\Gamma + (f)$ with rational function $f$};
	\node[mynode](covtropcurve)[below = of covenhancedlg] {Def. \ref{def:tropical_normalized_cover}: \textbf{normalized cover of tropical} \\
		\textbf{curves }$\big[\tau \acts \hat\Gamma \xrightarrow{\pi} \Gamma \big] \in \tropMSD$ with \\
		$\bullet$ \quad unramified $k$-cyclic tropical Hurwitz \\
		\myindent cover $\pi$ \\
		$\bullet$ \quad deck transformation $\tau$ with $\tau^k = \id$ \\
		$\bullet$ \quad effective $k$-canonical divisor \\
		\myindent $D = kK_\Gamma + (f)$ marked by the legs of $\Gamma$ \\
		$\bullet$ \quad effective canonical divisor \\
		\myindent $F = K_{\hat \Gamma} + \big(\frac{f \circ \pi}{k}\big)$ marked by the legs of $\hat \Gamma$};
	
	
	\draw[->] (mskdiff) -- (kdiff) node[midway, above] {$\cong$};
	\draw[->] (twistedmskdiff) -- (twistedkdiff) node[midway, above] {};
	\draw[->] (covenhancedlg) -- (enhancedlg) node[midway, above] {};
	\draw[->] (covtropcurve) -- (tropcurve) node[midway, above] {};
	
	\begin{scope}[transform canvas={xshift=-\arrowoffset}]
		\draw[->] (kdiff) -- (twistedkdiff) node[midway, left] {degenerate};	
		\draw[->] (mskdiff) -- (twistedmskdiff) node[midway, left] {degenerate};
		\draw[->] (twistedmskdiff) -- (covenhancedlg) node[midway, left] {combinatorial data};
	\end{scope}
	
	\draw[->] (twistedkdiff) -- (enhancedlg) node[midway, right] {combinatorial data};		
	\draw[->] (tropcurve) -- (enhancedlg) node[midway, right] {forget edge-lengths \\ and use Lem. \ref{lem:construction_of_k-enhancement}};
	\draw[->] (covtropcurve) -- (covenhancedlg) node[midway, right] {forget edge-lengths};
	
	\begin{scope}[transform canvas={xshift=\arrowoffset}]
		\draw[->] (twistedkdiff) -- (kdiff) node[midway, right] {smoothen};	
		\draw[->] (twistedmskdiff) -- (mskdiff) node[midway, right] {smoothen};	
		\draw[->, dashed] (covenhancedlg) -- (twistedmskdiff) node[midway, right] {Thm. \ref{intro:thm:main_theorem}};
	\end{scope}
	
	\draw [->, rounded corners] (kdiff.west) -- +(-0.3,0) |- node[pos=0.25, right] {$\trop_{\Omega^k}$ \\ Sec. \ref{subsec:tropicalization}} (tropcurve);
	\draw [->, rounded corners] (mskdiff.east) -- +(0.7,0) |- node[pos=0.25, left] {$\trop_{\Xi^k}$\!\!\!} (covtropcurve);
	
\end{tikzpicture}


==> tikzpicture_tropicalHodge_not_purediml.tex <==
\begin{tikzpicture}[scale=2]
	
	\def\rad{0.3}													%radius for self-loops
	\newcommand{\blackDot}[1]{\fill #1 circle [radius = 1pt]}		%draw support point of divisor 
	%at position #1
	\def\k{3}				%ultimately specifies the number of black dots in the picture
	\def\twok{6}
	\def\twokplusone{7}
	\def\kplusone{4}
	
	%left half of graph
	\draw (-1-\rad, 0) circle [radius = \rad];
	\path[draw] (-1,0) -- ++ (1,0) 
	node(A)[inner sep = 0]{} 
	-- ++ (0,1);
	\draw (0,1+\rad) circle [radius = \rad];
	\path[draw] (A) -- ++ (1,0) 
	node(B)[inner sep = 0]{} 
	-- ++ (0,1);
	\draw (1,1+\rad) circle [radius = \rad];
	\path[draw] (B) -- ++ (0.5,0);
	
	%dashed connecting line
	\draw (1.75, 0) node[anchor = center] {$\cdots$};
	
	
	%right half of graph
	\draw (3.5+\rad, 0) circle [radius = \rad];
	\path[draw] (3.5,0) -- ++ (-1,0) 
	node(C)[inner sep = 0]{} 
	-- ++ (0,1);
	\draw (2.5,1+\rad) circle [radius = \rad];
	\path[draw] (C) -- ++ (-0.5,0);
	
	
	
	%add in the black dots
	\blackDot{(-1 + 2 / \kplusone, 0)};
	\blackDot{(-1-\rad, \rad)};
	\blackDot{(-1-\rad, -\rad)};
	\foreach \x in {1,..., \k} {
		\blackDot{(2.5 + \x / \kplusone, 0)};
	}
	\foreach \y in {1,...,\twok} { 
		\blackDot{(0, \y / \twokplusone)};
		\blackDot{(1, \y / \twokplusone)};
		\blackDot{(2.5, \y / \twokplusone)};
	}
	
\end{tikzpicture}
